A new, efficient algorithm for the Forest Fire Model

The Drossel-Schwabl Forest Fire Model is one of the best studied models of non-conservative self-organised criticality. However, using a new algorithm, which allows us to study the model on large statistical and spatial scales, it has been shown to lack simple scaling. We thereby show that the considered model is not critical. This paper presents the algorithm and its parallel implementation in detail, together with large scale numerical results for several observables. The algorithm can easily be adapted to related problems such as percolation.

==> ffm_border_copy.tex <==
%% 6.5 * 0.8
\begin{pspicture}(0,0)(8.0,5.5)
%\begin{pspicture}(0,0)(11.2,7.7)
%\psset{xunit=1.4cm,yunit=1.4cm}
%\rput(0.4pt,0){\psline[linestyle=dashed](0.9,0.5)(7.5,0.5)}
%\rput(0.4pt,0){\psline[linestyle=dashed](0.9,5.0)(7.5,5.0)}

\psframe[fillstyle=solid,fillcolor=white,linestyle=dashed](0.5,0.5)(7.9,5.0)

\psframe[fillstyle=solid,fillcolor=white,linecolor=white](2.9,0.5)(3.0,5.0)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](5.4,0.5)(5.5,5.0)



%\psframe[fillstyle=solid,fillcolor=white](0.5,0.5)(0.9,5.0)
\psframe[fillstyle=vlines,hatchangle=-45,fillcolor=black](0.5,0.5)(0.9,5.0)
\rput(1.7,3.0){{\large slice 0}}
\psframe[fillstyle=vlines,hatchangle=-45,fillcolor=black](2.5,0.5)(2.9,5.0)

\psframe[fillstyle=vlines,hatchangle=-45,fillcolor=black](3.0,0.5)(3.4,5.0)
\rput(4.2,3.0){{\large slice 1}}
\psframe[fillstyle=vlines,hatchangle=-45,fillcolor=black](5.0,0.5)(5.4,5.0)

\psframe[fillstyle=vlines,hatchangle=-45,fillcolor=black](5.5,0.5)(5.9,5.0)
\rput(6.7,3.0){{\large slice 2}}
\psframe[fillstyle=vlines,hatchangle=-45,fillcolor=black](7.5,0.5)(7.9,5.0)



\psbezier{->}(0.7,1.0)(1.5,1.3)(1.5,2.0)(0.7,2.0)
\psbezier{<-}(0.7,1.0)(1.0,0.3)(1.5,0.6)(2.7,1.3)

\psbezier{->}(0.7,2.5)(2.0,1.3)(2.5,2.6)(2.7,2.7)
\psbezier{->}(2.7,2.7)(2.2,3.0)(2.2,3.2)(2.7,3.5)
\psbezier{->}(0.7,3.8)(2.0,4.3)(2.5,4.6)(2.7,3.5)

\psbezier{->}(3.2,4.8)(3.9,4.3)(3.9,4.6)(3.2,3.5)
\psbezier{->}(3.2,1.8)(3.8,2.3)(3.8,2.6)(3.2,3.5)
\psbezier{<-}(3.2,1.8)(3.8,1.3)(4.2,1.0)(5.2,0.7)

\psbezier{->}(5.2,3.5)(4.7,3.8)(4.5,4.5)(5.2,4.5)

\psbezier{->}(5.7,3.5)(5.7,3.8)(6.5,4.5)(7.7,4.5)
\psbezier{->}(7.7,4.5)(7.2,3.8)(7.2,3.5)(7.7,3.0)
\psbezier{->}(7.7,3.0)(6.7,2.0)(6.2,1.5)(5.7,1.5)

%\rput(5.7,0.7){$B$}
%\rput(5.7,4.8){$A$}
%\rput(7.7,0.7){$D$}
%\rput(7.7,4.8){$C$}

\rput(5.7,0.2){$B$}
\rput(5.7,5.3){$A$}
\rput(7.7,0.2){$D$}
\rput(7.7,5.3){$C$}

\psline{|<-}(0.2,0.5)(0.2,2.6)
\psline{->|}(0.2,3.4)(0.2,5.0)
\rput(0.2,3.0){$L$}
\end{pspicture}


==> ffm_continuous_chunk.tex <==
%% 6.5 * 0.8
\begin{pspicture}(0,0)(6.5,2.5)
%%\psset{radius=.23}
%%\psset{xunit=1cm,yunit=1cm}
%%\psset{arrowsize=0.2}
%%\psset{linewidth=0.8pt}
%%\newcommand{\mynode}[2]{ \Cnode(#1){#2} }
\psframe[fillstyle=solid,fillcolor=white](0.5,1.0)(6.0,1.7)
\psframe[fillstyle=crosshatch,linecolor=black](2.6,1.0)(5.0,1.7)

\rput(0.4pt,0){\psline[](2.6,1.0)(2.6,0.5)}
\psline[](5.0,1.0)(5.0,0.5)

\psline[]{<-}(2.6,0.75)(3.4,0.75)
\psline[]{<-}(5.0,0.75)(4.2,0.75)
\rput(3.8,0.75){$b N$}


\rput(0.4pt,0){\psline[](0.5,1.7)(0.5,2.2)}
\rput(-0.4pt,0){\psline[](6.0,1.7)(6.0,2.2)}

\psline[]{<-}(0.5,1.95)(2.8,1.95)
\psline[]{<-}(6.0,1.95)(3.7,1.95)
\rput(3.3,1.95){$M$}



\end{pspicture}


==> ffm_delayed_burning.tex <==
%% 6.5 * 0.8
\begin{pspicture}(0,0)(7.6,7.6)
\psset{radius=.23}
\psset{xunit=0.8cm,yunit=0.8cm}
\psset{arrowsize=0.2}
\newcommand{\mynodeb}[2]{ \psset{fillstyle=solid,fillcolor=black} \rput(#1){\circlenode{#2}{ {\color{white} #2 }}} \psset{fillstyle=solid,fillcolor=white}}
\newcommand{\mynodew}[2]{ \psset{fillstyle=solid,fillcolor=white} \rput(#1){\circlenode{#2}{ {\color{white} #2 }}} \psset{fillstyle=solid,fillcolor=white}}
\newcommand{\mynodeg}[2]{ \psset{fillstyle=solid,fillcolor=lightgray} \rput(#1){\circlenode{#2}{ {\color{white} #2 }}} \psset{fillstyle=solid,fillcolor=white}}
\newcommand{\myspace}{ }

\mynodeb{1.0,1.0}{1\ }
\mynodeb{2.5,1.0}{2\ }
\mynodeb{4.0,1.0}{3\ }
\mynodeb{5.5,1.0}{4\ }
\mynodeb{7.0,1.0}{5\ }
\mynodeb{8.5,1.0}{6\ }

\mynodeb{1.0,2.5}{2\ }
\mynodew{2.5,2.5}{3\ }
\mynodew{4.0,2.5}{4\ }
\mynodew{5.5,2.5}{5\ }
\mynodew{7.0,2.5}{6\ }
\mynodeb{8.5,2.5}{7\ }

\mynodeb{1.0,4.0}{3\ }
\mynodew{2.5,4.0}{4\ }
\mynodeb{4.0,4.0}{11}
\mynodeb{5.5,4.0}{10}
\mynodeg{7.0,4.0}{9\ }
\mynodeb{8.5,4.0}{8\ }

\mynodeb{1.0,5.5}{4\ }
\mynodew{2.5,5.5}{5\ }
\mynodeb{4.0,5.5}{10}
\mynodeg{5.5,5.5}{9\ }
\mynodeb{7.0,5.5}{8\ }
\mynodeg{8.5,5.5}{9\ }

\mynodeb{1.0,7.0}{5\ }
\mynodew{2.5,7.0}{6\ }
\mynodeg{4.0,7.0}{9\ }
\mynodeb{5.5,7.0}{8\ }
\mynodeg{7.0,7.0}{9\ }
\mynodeb{8.5,7.0}{10}

\mynodeb{1.0,8.5}{6\ }
\mynodeb{2.5,8.5}{7\ }
\mynodeb{4.0,8.5}{8\ }
\mynodeg{5.5,8.5}{9\ }
\mynodeb{7.0,8.5}{10}
\mynodeb{8.5,8.5}{11}

\end{pspicture}


==> ffm_lattice_figure.tex <==
%% 6.5 * 0.8
\begin{pspicture}(0,0)(6.5,6.5)
\psset{radius=.23}
\psset{xunit=1cm,yunit=1cm}
\psset{arrowsize=0.2}
%%\newcommand{\mynode}[2]{ \Cnode(#1){#2} }
\newcommand{\mynode}[2]{ \rput(#1){\circlenode{#2}{ {\color{white} #2 }}} }

\mynode{1.0,1.0}{0}
\psset{fillstyle=solid,fillcolor=black}
\mynode{2.5,1.0}{1}
\mynode{4.0,1.0}{2}
\mynode{5.5,1.0}{3}
\psset{fillstyle=solid,fillcolor=white}

\psset{fillstyle=solid,fillcolor=black}
\mynode{1.0,2.5}{4}
\mynode{2.5,2.5}{5}
\psset{fillstyle=solid,fillcolor=white}
\mynode{4.0,2.5}{0}
\mynode{5.5,2.5}{0}


\mynode{1.0,4.0}{0}
\psset{fillstyle=solid,fillcolor=lightgray}
\mynode{2.5,4.0}{9}
\psset{fillstyle=solid,fillcolor=black}
\mynode{4.0,4.0}{6}
\mynode{5.5,4.0}{7}
\psset{fillstyle=solid,fillcolor=white}

\psset{fillstyle=solid,fillcolor=black}
\mynode{1.0,5.5}{8}
\psset{fillstyle=solid,fillcolor=white}
\mynode{2.5,5.5}{0}
\mynode{4.0,5.5}{0}
\mynode{5.5,5.5}{0}

\nccurve[ncurv=0.5,angleA=270,angleB=270]{->}{1}{3}
\nccurve[ncurv=0.5,angleA=270,angleB=270]{->}{2}{3}
\nccurve[ncurv=0.5,angleA=270,angleB=90 ]{->}{5}{3}
\nccurve[ncurv=5,angleA=45,   angleB=315]{->}{3}{3}
%%\nccurve[ncurv=0.5,angleA=180,angleB=180]{->}{5}{6}
\nccurve[ncurv=0.5,angleA=0,  angleB=180]{->}{6}{7}
\nccurve[ncurv=5,angleA=45,   angleB=315]{->}{7}{7}
\nccurve[ncurv=5,angleA=315,  angleB=225]{->}{8}{8}
\nccurve[ncurv=0.5,angleA=90, angleB=90 ]{->}{4}{5}
\psset{fillstyle=solid,fillcolor=black}
\mynode{1.0,5.5}{8}
\mynode{5.5,4.0}{7}
\mynode{5.5,1.0}{3}
\psset{fillstyle=solid,fillcolor=white}
%%\nccircle{->}{B4}{0.5}
%% \nccurve[ncurv=5,angleA=270,  angleB=270]{->}{B4}{B4}
\end{pspicture}


==> ffm_lattice_figure_after.tex <==
%% 6.5 * 0.8
\begin{pspicture}(0,0)(6.5,6.5)
\psset{radius=.23}
\psset{xunit=1cm,yunit=1cm}
\psset{arrowsize=0.2}
%%\newcommand{\mynode}[2]{ \Cnode(#1){#2} }
\newcommand{\mynode}[2]{ \rput(#1){\circlenode{#2}{ {\color{white} #2 }}} }

\mynode{1.0,1.0}{0}
\psset{fillstyle=solid,fillcolor=black}
\mynode{2.5,1.0}{1}
\mynode{4.0,1.0}{2}
\mynode{5.5,1.0}{3}
\psset{fillstyle=solid,fillcolor=white}

\psset{fillstyle=solid,fillcolor=black}
\mynode{1.0,2.5}{4}
\mynode{2.5,2.5}{5}
\psset{fillstyle=solid,fillcolor=white}
\mynode{4.0,2.5}{0}
\mynode{5.5,2.5}{0}


\mynode{1.0,4.0}{0}
\psset{fillstyle=solid,fillcolor=darkgray}
\mynode{2.5,4.0}{9}
\psset{fillstyle=solid,fillcolor=black}
\mynode{4.0,4.0}{6}
\psset{fillstyle=solid,fillcolor=darkgray}
\mynode{5.5,4.0}{7}
\psset{fillstyle=solid,fillcolor=white}

\psset{fillstyle=solid,fillcolor=black}
\mynode{1.0,5.5}{8}
\psset{fillstyle=solid,fillcolor=white}
\mynode{2.5,5.5}{0}
\mynode{4.0,5.5}{0}
\mynode{5.5,5.5}{0}

\nccurve[ncurv=0.5,angleA=270,angleB=270]{->}{1}{3}
\nccurve[ncurv=0.5,angleA=270,angleB=270]{->}{2}{3}
\nccurve[ncurv=0.5,angleA=270,angleB=155 ]{->}{5}{3}
%%\nccurve[ncurv=0.5,angleA=180,angleB=180]{->}{5}{6}
%%\nccurve[ncurv=0.5,angleA=270, angleB=90]{->}{6}{3}
\nccurve[ncurv=0.5,angleA=0,  angleB=180]{->}{6}{7}
\nccurve[ncurv=0.5,angleA=0,   angleB=0 ]{->}{7}{3}
\nccurve[ncurv=5,angleA=315,  angleB=225]{->}{8}{8}
\nccurve[ncurv=0.5,angleA=90, angleB=90 ]{->}{4}{5}
\nccurve[ncurv=0.5,angleA=290,angleB=155 ]{->}{9}{3}
\psset{fillstyle=solid,fillcolor=black}
\mynode{1.0,5.5}{8}
\psset{fillstyle=solid,fillcolor=white}
\mynode{4.0,2.5}{0}
%%\nccircle{->}{B4}{0.5}
%% \nccurve[ncurv=5,angleA=270,  angleB=270]{->}{B4}{B4}
\end{pspicture}


==> ffm_mpi_message_order.tex <==
\begin{pspicture}(0,0)(3.5,3.5)
\psset{xunit=.70710cm,yunit=1cm}
\psset{arrowsize=0.2}
\newcommand{\mynode}[2]{ \rput(#1){\circlenode{#2}{ {\color{white} #2 }}} }

\rput(0.5,0.5){\circlenode{A}{A}}
\rput(4.5,0.5){\circlenode{B}{B}}
\rput(2.5,2.5){\circlenode{C}{C}}
\ncline{->}{A}{B}\naput{1}
\ncline{->}{A}{C}\naput{2}
\ncline{->}{C}{B}\naput{3}

\end{pspicture}


==> ffm_subgroupify.tex <==
%% 6.5 * 0.8
\begin{pspicture}(0,0)(6.5,6.5)
\psset{radius=.23}
\psset{xunit=1cm,yunit=1cm}
\psset{arrowsize=0.2}
%%\newcommand{\mynode}[2]{ \Cnode(#1){#2} }
\newcommand{\mynode}[2]{ \rput(#1){\circlenode{#2}{ {\color{white} #2 }}} }
%%\newcommand{\mybox}[2]{ \rput(#1){\circlenode{#2}{ {\color{white} #2 }}} }

\psframe[linestyle=dashed,fillstyle=solid,fillcolor=white,framearc=0.5](0.4,0.4)(3.1,1.6)
\psframe[linestyle=dashed,fillstyle=solid,fillcolor=white,framearc=0.5](3.4,0.4)(6.1,1.6)

\psframe[linestyle=dashed,fillstyle=solid,fillcolor=white,framearc=0.5](0.4,1.9)(3.1,3.1)
\psframe[linestyle=dashed,fillstyle=solid,fillcolor=white,framearc=0.5](3.4,1.9)(6.1,3.1)

\psline[linestyle=dashed,linewidth=1.6pt](0,3.25)(6.5,3.25)

\psframe[linestyle=dashed,fillstyle=solid,fillcolor=white,framearc=0.5](0.4,3.4)(3.1,4.6)
\psframe[linestyle=dashed,fillstyle=solid,fillcolor=white,framearc=0.5](3.4,3.4)(6.1,4.6)

\psframe[linestyle=dashed,fillstyle=solid,fillcolor=white,framearc=0.5](0.4,4.9)(3.1,6.1)
\psframe[linestyle=dashed,fillstyle=solid,fillcolor=white,framearc=0.5](3.4,4.9)(6.1,6.1)

\mynode{1.0,1.0}{0}
\mynode{2.5,1.0}{1}
\mynode{4.0,1.0}{2}
\mynode{5.5,1.0}{3}

\mynode{1.0,2.5}{4}
\mynode{2.5,2.5}{5}
\mynode{4.0,2.5}{0}
\mynode{5.5,2.5}{0}


\mynode{1.0,4.0}{0}
\mynode{2.5,4.0}{9}
\mynode{4.0,4.0}{6}
\mynode{5.5,4.0}{7}

\mynode{1.0,5.5}{8}
\mynode{2.5,5.5}{0}
\mynode{4.0,5.5}{0}
\mynode{5.5,5.5}{0}
\end{pspicture}


==> ffm_tree_figure.tex <==
%%% 6.5 * 0.8
%\psset{radius=.23}
%\psset{arrows=<-}
%\psset{fillstyle=solid,fillcolor=black}
%\newcommand{\mynode}[1]{ \Tcircle{ {\color{white} #1 }} }
%\pstree[treemode=U]{\mynode{3}}
%{
%\mynode{1}
%\mynode{2}
%\pstree[treemode=U]{\mynode{5}}{\mynode{4}}
%}

%% 6.5 * 0.8
\begin{pspicture}(0,0)(5.0,5.5)
\psset{radius=.23}
\psset{xunit=1cm,yunit=1cm}
\psset{arrowsize=0.2}
%%\newcommand{\mynode}[2]{ \Cnode(#1){#2} }
\newcommand{\mynode}[2]{ \rput(#1){\circlenode{#2}{ {\color{white} #2 }}} }
\psset{fillstyle=solid,fillcolor=black}


%\mynode{4.5,5.0}{4}
%\mynode{0.5,3.0}{1}
%\mynode{2.5,3.0}{2}
%\mynode{4.5,3.0}{5}
%\mynode{2.5,1.0}{3}

\mynode{3.5,5.0}{4}
\mynode{0.5,3.0}{1}
\mynode{2.0,3.0}{2}
\mynode{3.5,3.0}{5}
\mynode{2.0,1.0}{3}

\psset{fillstyle=solid,fillcolor=white}

\nccurve[ncurv=0.5,angleA=270,angleB=90]{->}{4}{5}
\nccurve[ncurv=0.5,angleA=270,angleB=90]{->}{2}{3}
\nccurve[ncurv=0.5,angleA=315,angleB=135]{->}{1}{3}
\nccurve[ncurv=0.5,angleA=225,angleB=45]{->}{5}{3}

\nccurve[ncurv=5,angleA=315,  angleB=225]{->}{3}{3}
\psset{fillstyle=solid,fillcolor=black}
\mynode{2.0,1.0}{3}
\end{pspicture}


==> figure_ST_125.tex <==
\begin{pspicture}(0,0)(400pt,320pt)
\psset{xunit=1pt,yunit=1pt}
\put(0,1){
%\rput(175,175){\includegraphics[bb=100 100 450 450]{frame.ps}}
%\rput(175,175){\includegraphics[bb=100 100 450 450]{tmp.ps}}
%\rput(175,175){\includegraphics[bb=100 100 450 450]{frame.ps}}
\put(0,0){\includegraphics[bb=100 100 450 450]{zf_FFMR3_data.SThisto_9.ps}}
\put(0,0){\includegraphics[bb=100 100 450 450]{frame.ps}}
\psset{linestyle=dotted}


\psline(0,0)(350,0)
\rput(-15,0){{\LARGE 1}}
%\psline(0,19.87559505128468444154)(350,19.87559505128468444154)
\rput(-15,19.87559505128468444154){{\LARGE $2$}}
\psline(0,46.14970255218213428723)(350,46.14970255218213428723)
\rput(-15,46.14970255218213428723){{\LARGE $5$}}
\psline(0,66.02529760346681872878)(350,66.02529760346681872878)
\rput(-15,66.02529760346681872878){{\LARGE $10$}}
\psline(0,85.90089265475150317061)(350,85.90089265475150317061)
%\rput(-15,85.90089265475150317061){{\LARGE $20$}}
\psline(0,112.17500015564895301601)(350,112.17500015564895301601)
%\rput(-15,112.17500015564895301601){{\LARGE $50$}}
\psline(0,132.05059520693363745784)(350,132.05059520693363745784)
\rput(-15,132.05059520693363745784){{\LARGE $10^2$}}
\psline(0,151.92619025821832189968)(350,151.92619025821832189968)
%\rput(-15,151.92619025821832189968){{\LARGE $200$}}
\psline(0,178.20029775911577174508)(350,178.20029775911577174508)
%\rput(-15,178.20029775911577174508){{\LARGE $500$}}
\psline(0,198.07589281040045618691)(350,198.07589281040045618691)
\rput(-15,198.07589281040045618691){{\LARGE $10^3$}}
\psline(0,217.95148786168514062874)(350,217.95148786168514062874)
%\rput(-15,217.95148786168514062874){{\LARGE $2000$}}
\psline(0,244.22559536258259047415)(350,244.22559536258259047415)
%\rput(-15,244.22559536258259047415){{\LARGE $5000$}}
%\psline(0,264.10119041386727491598)(350,264.10119041386727491598)
\rput(-15,264.10119041386727491598){{\LARGE $10^4$}}
%\psline(0,283.97678546515195935752)(350,283.97678546515195935752)
%%\rput(-15,283.97678546515195935752){{\LARGE $20000$}}
%\psline(0,310.25089296604940920321)(350,310.25089296604940920321)
%%\rput(-15,310.25089296604940920321){{\LARGE $50000$}}
%\psline(0,330.12648801733409364476)(350,330.12648801733409364476)
%\rput(-15,330.12648801733409364476){{\LARGE $10^5$}}
%%\psline(0,350.00208306861877808659)(350,350.00208306861877808659)
%%\rput(-15,350.00208306861877808659){{\LARGE $200000$}}
%%\psline(0,376.27619056951622793228)(350,376.27619056951622793228)
%%\rput(-15,376.27619056951622793228){{\LARGE $500000$}}

\psline(0,0)(0,264.1011)
\rput(0,-12){{\LARGE $1$}}
\psline(19.87559505128468444154,0)(19.87559505128468444154,264.1011)
\rput(19.87559505128468444154,-12){{\LARGE $2$}}
\psline(46.14970255218213428723,0)(46.14970255218213428723,264.1011)
\rput(46.14970255218213428723,-12){{\LARGE $5$}}
\psline(66.02529760346681872878,0)(66.02529760346681872878,264.1011)
\rput(66.02529760346681872878,-12){{\LARGE $10$}}
\psline(85.90089265475150317061,0)(85.90089265475150317061,264.1011)
%\rput(85.90089265475150317061,-12){{\LARGE $20$}}
\psline(112.17500015564895301601,0)(112.17500015564895301601,264.1011)
%\rput(112.17500015564895301601,-12){{\LARGE $50$}}
\psline(132.05059520693363745784,0)(132.05059520693363745784,264.1011)
\rput(132.05059520693363745784,-12){{\LARGE $10^2$}}
\psline(151.92619025821832189968,0)(151.92619025821832189968,264.1011)
%\rput(151.92619025821832189968,-12){{\LARGE $200$}}
\psline(178.20029775911577174508,0)(178.20029775911577174508,264.1011)
%\rput(178.20029775911577174508,-12){{\LARGE $500$}}
\psline(198.07589281040045618691,0)(198.07589281040045618691,264.1011)
\rput(198.07589281040045618691,-12){{\LARGE $10^3$}}
\psline(217.95148786168514062874,0)(217.95148786168514062874,264.1011)
%\rput(217.95148786168514062874,-12){{\LARGE $2000$}}
\psline(244.22559536258259047415,0)(244.22559536258259047415,264.1011)
%\rput(244.22559536258259047415,-12){{\LARGE $5000$}}
\psline(264.10119041386727491598,0)(264.10119041386727491598,264.1011)
\rput(264.10119041386727491598,-12){{\LARGE $10^4$}}
\psline(283.97678546515195935752,0)(283.97678546515195935752,264.1011)
%\rput(283.97678546515195935752,-12){{\LARGE $20000$}}
\psline(310.25089296604940920321,0)(310.25089296604940920321,264.1011)
%\rput(310.25089296604940920321,-12){{\LARGE $50000$}}
\psline(330.12648801733409364476,0)(330.12648801733409364476,264.1011)
\rput(330.12648801733409364476,-12){{\LARGE $10^5$}}
%\psline(350.00208306861877808659,0)(350.00208306861877808659,264.1011)
%\rput(350.00208306861877808659,-12){{\LARGE $200000$}}
%\psline(376.27619056951622793228,0)(376.27619056951622793228,264.1011)
%\rput(376.27619056951622793228,-12){{\LARGE $500000$}}

\rput(105,230){{\LARGE $L=4000 \quad \theta^{-1}=125$}}

\rput(190,-30){{\Huge $s$}}

%\rput(-40,110){{\Huge $T_{\text{M}}$}}
\rput(-40,100){\rotatebox{90}{{\Huge $T_{\text{M}}$}}}
}

\end{pspicture}


==> figure_ST_8000.tex <==
\begin{pspicture}(0,0)(400pt,320pt)
\psset{xunit=1pt,yunit=1pt}
\put(0,1){
%\rput(175,175){\includegraphics[bb=100 100 450 450]{frame.ps}}
%\rput(175,175){\includegraphics[bb=100 100 450 450]{tmp.ps}}
%\rput(175,175){\includegraphics[bb=100 100 450 450]{frame.ps}}
\put(0,0){\includegraphics[bb=100 100 450 450]{zf_FFMR3_data.SThisto_13.ps}}
\put(0,0){\includegraphics[bb=100 100 450 450]{frame.ps}}
\psset{linestyle=dotted}


\psline(0,0)(350,0)
\rput(-15,0){{\LARGE 1}}
%\psline(0,19.87559505128468444154)(350,19.87559505128468444154)
\rput(-15,19.87559505128468444154){{\LARGE $2$}}
\psline(0,46.14970255218213428723)(350,46.14970255218213428723)
\rput(-15,46.14970255218213428723){{\LARGE $5$}}
\psline(0,66.02529760346681872878)(350,66.02529760346681872878)
\rput(-15,66.02529760346681872878){{\LARGE $10$}}
\psline(0,85.90089265475150317061)(350,85.90089265475150317061)
%\rput(-15,85.90089265475150317061){{\LARGE $20$}}
\psline(0,112.17500015564895301601)(350,112.17500015564895301601)
%\rput(-15,112.17500015564895301601){{\LARGE $50$}}
\psline(0,132.05059520693363745784)(350,132.05059520693363745784)
\rput(-15,132.05059520693363745784){{\LARGE $10^2$}}
\psline(0,151.92619025821832189968)(350,151.92619025821832189968)
%\rput(-15,151.92619025821832189968){{\LARGE $200$}}
\psline(0,178.20029775911577174508)(350,178.20029775911577174508)
%\rput(-15,178.20029775911577174508){{\LARGE $500$}}
\psline(0,198.07589281040045618691)(350,198.07589281040045618691)
\rput(-15,198.07589281040045618691){{\LARGE $10^3$}}
\psline(0,217.95148786168514062874)(350,217.95148786168514062874)
%\rput(-15,217.95148786168514062874){{\LARGE $2000$}}
\psline(0,244.22559536258259047415)(350,244.22559536258259047415)
%\rput(-15,244.22559536258259047415){{\LARGE $5000$}}
%\psline(0,264.10119041386727491598)(350,264.10119041386727491598)
\rput(-15,264.10119041386727491598){{\LARGE $10^4$}}
%\psline(0,283.97678546515195935752)(350,283.97678546515195935752)
%%\rput(-15,283.97678546515195935752){{\LARGE $20000$}}
%\psline(0,310.25089296604940920321)(350,310.25089296604940920321)
%%\rput(-15,310.25089296604940920321){{\LARGE $50000$}}
%\psline(0,330.12648801733409364476)(350,330.12648801733409364476)
%\rput(-15,330.12648801733409364476){{\LARGE $10^5$}}
%%\psline(0,350.00208306861877808659)(350,350.00208306861877808659)
%%\rput(-15,350.00208306861877808659){{\LARGE $200000$}}
%%\psline(0,376.27619056951622793228)(350,376.27619056951622793228)
%%\rput(-15,376.27619056951622793228){{\LARGE $500000$}}

\psline(0,0)(0,264.1011)
\rput(0,-12){{\LARGE $1$}}
\psline(19.87559505128468444154,0)(19.87559505128468444154,264.1011)
\rput(19.87559505128468444154,-12){{\LARGE $2$}}
\psline(46.14970255218213428723,0)(46.14970255218213428723,264.1011)
\rput(46.14970255218213428723,-12){{\LARGE $5$}}
\psline(66.02529760346681872878,0)(66.02529760346681872878,264.1011)
\rput(66.02529760346681872878,-12){{\LARGE $10$}}
\psline(85.90089265475150317061,0)(85.90089265475150317061,264.1011)
%\rput(85.90089265475150317061,-12){{\LARGE $20$}}
\psline(112.17500015564895301601,0)(112.17500015564895301601,264.1011)
%\rput(112.17500015564895301601,-12){{\LARGE $50$}}
\psline(132.05059520693363745784,0)(132.05059520693363745784,264.1011)
\rput(132.05059520693363745784,-12){{\LARGE $10^2$}}
\psline(151.92619025821832189968,0)(151.92619025821832189968,264.1011)
%\rput(151.92619025821832189968,-12){{\LARGE $200$}}
\psline(178.20029775911577174508,0)(178.20029775911577174508,264.1011)
%\rput(178.20029775911577174508,-12){{\LARGE $500$}}
\psline(198.07589281040045618691,0)(198.07589281040045618691,264.1011)
\rput(198.07589281040045618691,-12){{\LARGE $10^3$}}
\psline(217.95148786168514062874,0)(217.95148786168514062874,264.1011)
%\rput(217.95148786168514062874,-12){{\LARGE $2000$}}
\psline(244.22559536258259047415,0)(244.22559536258259047415,264.1011)
%\rput(244.22559536258259047415,-12){{\LARGE $5000$}}
\psline(264.10119041386727491598,0)(264.10119041386727491598,264.1011)
\rput(264.10119041386727491598,-12){{\LARGE $10^4$}}
\psline(283.97678546515195935752,0)(283.97678546515195935752,264.1011)
%\rput(283.97678546515195935752,-12){{\LARGE $20000$}}
\psline(310.25089296604940920321,0)(310.25089296604940920321,264.1011)
%\rput(310.25089296604940920321,-12){{\LARGE $50000$}}
\psline(330.12648801733409364476,0)(330.12648801733409364476,264.1011)
\rput(330.12648801733409364476,-12){{\LARGE $10^5$}}
%\psline(350.00208306861877808659,0)(350.00208306861877808659,264.1011)
%\rput(350.00208306861877808659,-12){{\LARGE $200000$}}
%\psline(376.27619056951622793228,0)(376.27619056951622793228,264.1011)
%\rput(376.27619056951622793228,-12){{\LARGE $500000$}}

\rput(105,230){{\LARGE $L=8000 \quad \theta^{-1}=8000$}}

\rput(190,-30){{\Huge $s$}}

%\rput(-40,110){{\Huge $T_{\text{M}}$}}
\rput(-40,100){\rotatebox{90}{{\Huge $T_{\text{M}}$}}}
}

\end{pspicture}


==> peaked_dist.tex <==
%% 6.5 * 0.8
\begin{pspicture}(0,0)(6.5,6.5)

\psline{->}(0,0.5)(6.5,0.5)
\psline{->}(0.5,0)(0.5,6.5)

\psline(0.5,1.5)(3.5,6.0)
\psline(1.5,0.5)(6.0,3.0)

%%0.5+0.5*(2.5/4.5)
%%1.5+1.5*(4.5/3)
%\psline(2.0,0.77777777)(2.0,3.75)
%%0.5+0.8*(2.5/4.5)
%%1.5+1.8*(4.5/3)
%\psline(2.3,0.94444444)(2.3,4.2)

\pspolygon[fillstyle=gradient,gradbegin=white,gradend=black,gradmidpoint=0.32](2.0,0.77777777)(2.0,3.75)(2.3,4.2)(2.3,0.94444444)
\psline(2.15,0.4)(2.15,0.6)
\put(1.6,0.05){${\mathsf E}(s | \manh)$}

%0.5+1.45*3/4.5
%1.5+2.45*4.5/2.5
%\psline(1.4666,2.95)(5.91,2.95)
%0.5+1.15*3/4.5
%1.5+2.15*4.5/2.5
%\psline(1.2666,2.65)(5.37,2.65)
\pspolygon[fillstyle=gradient,gradbegin=white,gradend=black,gradmidpoint=0.1,gradangle=90](1.4666,2.95)(5.91,2.95)(5.37,2.65)(1.2666,2.65)
\psline(0.4,2.8)(0.6,2.8)
\put(-0.8,2.7){${\mathsf E}(\manh | s)$}

\psline{->}(4.5,3.35)(4.5,2.95)
\psline{->}(4.5,2.25)(4.5,2.65)
\put(4.5,3.35){{\large $dT_{\text{M}}$}}

\psline{->}(1.6,1.5)(2.0,1.5)
\psline{->}(2.6,1.5)(2.3,1.5)
\put(1.12,1.39){{\large $ds$}}

\put(-0.3,3.5){\rotatebox{90}{{\Large $T_{\text{M}}$}}}
\put(3.5,-0.3){{\Large $s$}}

\end{pspicture}

